Thick subcategories of finite algebraic triangulated categories

We classify the thick subcategories of an algebraic triangulated standard category with finitely many indecomposable objects.

==> picture_ncp.tex <==
% Generated with LaTeXDraw 2.0.5
% Wed Jun 23 12:14:16 CEST 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-8.181719)(9.444375,8.181719)
\pscircle[linewidth=0.04,dimen=outer](0.924375,6.9982815){0.8}
\psdots[dotsize=0.12](0.924375,7.798281)
\psdots[dotsize=0.12](1.584375,7.418281)
\psdots[dotsize=0.12](0.924375,6.1982813)
\psdots[dotsize=0.12](1.604375,6.6182814)
\psdots[dotsize=0.12](0.244375,6.6182814)
\psdots[dotsize=0.12](0.244375,7.398281)
\usefont{T1}{ptm}{m}{n}
\rput(0.87125,8.008282){1}
\usefont{T1}{ptm}{m}{n}
\rput(1.7429688,7.568281){2}
\usefont{T1}{ptm}{m}{n}
\rput(1.7720313,6.548281){3}
\usefont{T1}{ptm}{m}{n}
\rput(0.9253125,5.9682813){4}
\usefont{T1}{ptm}{m}{n}
\rput(0.05390625,6.4482813){5}
\usefont{T1}{ptm}{m}{n}
\rput(0.0596875,7.508281){6}
\pscircle[linewidth=0.04,dimen=outer](0.924375,4.1982813){0.8}
\psdots[dotsize=0.12](0.924375,4.9982815)
\psdots[dotsize=0.12](1.584375,4.6182814)
\psdots[dotsize=0.12](0.924375,3.3982813)
\psdots[dotsize=0.12](1.604375,3.8182812)
\psdots[dotsize=0.12](0.244375,3.8182812)
\psdots[dotsize=0.12](0.244375,4.5982814)
\usefont{T1}{ptm}{m}{n}
\rput(0.87125,5.208281){1}
\usefont{T1}{ptm}{m}{n}
\rput(1.7429688,4.7682815){2}
\usefont{T1}{ptm}{m}{n}
\rput(1.7720313,3.7482812){3}
\usefont{T1}{ptm}{m}{n}
\rput(0.9253125,3.1682813){4}
\usefont{T1}{ptm}{m}{n}
\rput(0.05390625,3.6482813){5}
\usefont{T1}{ptm}{m}{n}
\rput(0.0596875,4.708281){6}
\pspolygon[linewidth=0.04](0.244375,7.418281)(0.264375,6.6182814)(0.904375,6.258281)(1.584375,6.6382813)(1.564375,7.418281)(0.904375,7.798281)
\pscircle[linewidth=0.04,dimen=outer](0.924375,1.3982812){0.8}
\psdots[dotsize=0.12](0.924375,2.1982813)
\psdots[dotsize=0.12](1.584375,1.8182813)
\psdots[dotsize=0.12](0.924375,0.59828126)
\psdots[dotsize=0.12](1.604375,1.0182812)
\psdots[dotsize=0.12](0.244375,1.0182812)
\psdots[dotsize=0.12](0.244375,1.7982812)
\usefont{T1}{ptm}{m}{n}
\rput(0.87125,2.4082813){1}
\usefont{T1}{ptm}{m}{n}
\rput(1.7429688,1.9682813){2}
\usefont{T1}{ptm}{m}{n}
\rput(1.7720313,0.9482812){3}
\usefont{T1}{ptm}{m}{n}
\rput(0.9253125,0.36828125){4}
\usefont{T1}{ptm}{m}{n}
\rput(0.05390625,0.84828126){5}
\usefont{T1}{ptm}{m}{n}
\rput(0.0596875,1.9082812){6}
\pspolygon[linewidth=0.04](0.904375,2.2182813)(1.624375,0.99828124)(0.244375,1.0182812)(0.244375,1.0182812)(0.244375,1.0182812)
\psline[linewidth=0.04cm](4.524375,6.1982813)(6.924375,7.798281)
\psline[linewidth=0.04cm](4.524375,6.9982815)(5.724375,6.1982813)
\psline[linewidth=0.04cm](5.724375,6.1982813)(8.124375,7.798281)
\psline[linewidth=0.04cm](4.524375,6.9982815)(5.724375,7.798281)
\psline[linewidth=0.04cm](5.724375,7.798281)(8.124375,6.1982813)
\psline[linewidth=0.04cm](4.524375,7.798281)(6.924375,6.1982813)
\psline[linewidth=0.04cm](6.924375,7.798281)(8.124375,6.9982815)
\psline[linewidth=0.04cm](6.924375,6.1982813)(8.124375,6.9982815)
\psline[linewidth=0.04cm](8.124375,6.9982815)(8.724375,7.398281)
\psline[linewidth=0.04cm](8.124375,7.798281)(8.724375,7.398281)
\psline[linewidth=0.04cm](8.724375,7.398281)(9.324375,7.798281)
\psline[linewidth=0.04cm](8.124375,6.1982813)(9.324375,6.9982815)
\psline[linewidth=0.04cm](8.124375,6.9982815)(9.324375,6.1982813)
\psline[linewidth=0.04cm](8.724375,7.398281)(9.324375,6.9982815)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](4.524375,5.9982815)(4.524375,7.9982815)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](9.324375,5.9982815)(9.324375,7.9982815)
\psline[linewidth=0.04cm](4.524375,3.3982813)(6.924375,4.9982815)
\psline[linewidth=0.04cm](4.524375,4.1982813)(5.724375,3.3982813)
\psline[linewidth=0.04cm](5.724375,3.3982813)(8.124375,4.9982815)
\psline[linewidth=0.04cm](4.524375,4.1982813)(5.724375,4.9982815)
\psline[linewidth=0.04cm](5.724375,4.9982815)(8.124375,3.3982813)
\psline[linewidth=0.04cm](4.524375,4.9982815)(6.924375,3.3982813)
\psline[linewidth=0.04cm](6.924375,4.9982815)(8.124375,4.1982813)
\psline[linewidth=0.04cm](6.924375,3.3982813)(8.124375,4.1982813)
\psline[linewidth=0.04cm](8.124375,4.1982813)(8.724375,4.5982814)
\psline[linewidth=0.04cm](8.124375,4.9982815)(8.724375,4.5982814)
\psline[linewidth=0.04cm](8.724375,4.5982814)(9.324375,4.9982815)
\psline[linewidth=0.04cm](8.124375,3.3982813)(9.324375,4.1982813)
\psline[linewidth=0.04cm](8.124375,4.1982813)(9.324375,3.3982813)
\psline[linewidth=0.04cm](8.724375,4.5982814)(9.324375,4.1982813)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](4.524375,3.1982813)(4.524375,5.1982813)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](9.324375,3.1982813)(9.324375,5.1982813)
\psline[linewidth=0.04cm](4.524375,0.59828126)(6.924375,2.1982813)
\psline[linewidth=0.04cm](4.524375,1.3982812)(5.724375,0.59828126)
\psline[linewidth=0.04cm](5.724375,0.59828126)(8.124375,2.1982813)
\psline[linewidth=0.04cm](4.524375,1.3982812)(5.724375,2.1982813)
\psline[linewidth=0.04cm](5.724375,2.1982813)(8.124375,0.59828126)
\psline[linewidth=0.04cm](4.524375,2.1982813)(6.924375,0.59828126)
\psline[linewidth=0.04cm](6.924375,2.1982813)(8.124375,1.3982812)
\psline[linewidth=0.04cm](6.924375,0.59828126)(8.124375,1.3982812)
\psline[linewidth=0.04cm](8.124375,1.3982812)(8.724375,1.7982812)
\psline[linewidth=0.04cm](8.124375,2.1982813)(8.724375,1.7982812)
\psline[linewidth=0.04cm](8.724375,1.7982812)(9.324375,2.1982813)
\psline[linewidth=0.04cm](8.124375,0.59828126)(9.324375,1.3982812)
\psline[linewidth=0.04cm](8.124375,1.3982812)(9.324375,0.59828126)
\psline[linewidth=0.04cm](8.724375,1.7982812)(9.324375,1.3982812)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](4.524375,0.39828125)(4.524375,2.3982813)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](9.324375,0.39828125)(9.324375,2.3982813)
\pscircle[linewidth=0.04,dimen=outer](0.924375,-1.4017187){0.8}
\psdots[dotsize=0.12](0.924375,-0.6017187)
\psdots[dotsize=0.12](1.584375,-0.9817188)
\psdots[dotsize=0.12](0.924375,-2.2017188)
\psdots[dotsize=0.12](1.604375,-1.7817187)
\psdots[dotsize=0.12](0.244375,-1.7817187)
\psdots[dotsize=0.12](0.244375,-1.0017188)
\usefont{T1}{ptm}{m}{n}
\rput(0.87125,-0.39171875){1}
\usefont{T1}{ptm}{m}{n}
\rput(1.7429688,-0.83171874){2}
\usefont{T1}{ptm}{m}{n}
\rput(1.7720313,-1.8517188){3}
\usefont{T1}{ptm}{m}{n}
\rput(0.9253125,-2.4317188){4}
\usefont{T1}{ptm}{m}{n}
\rput(0.05390625,-1.9517188){5}
\usefont{T1}{ptm}{m}{n}
\rput(0.0596875,-0.89171875){6}
\pscircle[linewidth=0.04,dimen=outer](0.924375,-4.201719){0.8}
\psdots[dotsize=0.12](0.924375,-3.4017189)
\psdots[dotsize=0.12](1.584375,-3.7817187)
\psdots[dotsize=0.12](0.924375,-5.0017185)
\psdots[dotsize=0.12](1.604375,-4.581719)
\psdots[dotsize=0.12](0.244375,-4.581719)
\psdots[dotsize=0.12](0.244375,-3.8017187)
\usefont{T1}{ptm}{m}{n}
\rput(0.87125,-3.1917188){1}
\usefont{T1}{ptm}{m}{n}
\rput(1.7429688,-3.6317186){2}
\usefont{T1}{ptm}{m}{n}
\rput(1.7720313,-4.6517186){3}
\usefont{T1}{ptm}{m}{n}
\rput(0.9253125,-5.2317185){4}
\usefont{T1}{ptm}{m}{n}
\rput(0.05390625,-4.7517185){5}
\usefont{T1}{ptm}{m}{n}
\rput(0.0596875,-3.6917188){6}
\pscircle[linewidth=0.04,dimen=outer](0.924375,-7.0017185){0.8}
\psdots[dotsize=0.12](0.924375,-6.201719)
\psdots[dotsize=0.12](1.584375,-6.581719)
\psdots[dotsize=0.12](0.924375,-7.8017187)
\psdots[dotsize=0.12](1.604375,-7.3817186)
\psdots[dotsize=0.12](0.244375,-7.3817186)
\psdots[dotsize=0.12](0.244375,-6.601719)
\usefont{T1}{ptm}{m}{n}
\rput(0.87125,-5.991719){1}
\usefont{T1}{ptm}{m}{n}
\rput(1.7429688,-6.431719){2}
\usefont{T1}{ptm}{m}{n}
\rput(1.7720313,-7.451719){3}
\usefont{T1}{ptm}{m}{n}
\rput(0.9253125,-8.031719){4}
\usefont{T1}{ptm}{m}{n}
\rput(0.05390625,-7.5517187){5}
\usefont{T1}{ptm}{m}{n}
\rput(0.0596875,-6.491719){6}
\psline[linewidth=0.04cm](4.524375,-2.2017188)(6.924375,-0.6017187)
\psline[linewidth=0.04cm](4.524375,-1.4017187)(5.724375,-2.2017188)
\psline[linewidth=0.04cm](5.724375,-2.2017188)(8.124375,-0.6017187)
\psline[linewidth=0.04cm](4.524375,-1.4017187)(5.724375,-0.6017187)
\psline[linewidth=0.04cm](5.724375,-0.6017187)(8.124375,-2.2017188)
\psline[linewidth=0.04cm](4.524375,-0.6017187)(6.924375,-2.2017188)
\psline[linewidth=0.04cm](6.924375,-0.6017187)(8.124375,-1.4017187)
\psline[linewidth=0.04cm](6.924375,-2.2017188)(8.124375,-1.4017187)
\psline[linewidth=0.04cm](8.124375,-1.4017187)(8.724375,-1.0017188)
\psline[linewidth=0.04cm](8.124375,-0.6017187)(8.724375,-1.0017188)
\psline[linewidth=0.04cm](8.724375,-1.0017188)(9.324375,-0.6017187)
\psline[linewidth=0.04cm](8.124375,-2.2017188)(9.324375,-1.4017187)
\psline[linewidth=0.04cm](8.124375,-1.4017187)(9.324375,-2.2017188)
\psline[linewidth=0.04cm](8.724375,-1.0017188)(9.324375,-1.4017187)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](4.524375,-2.4017189)(4.524375,-0.40171874)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](9.324375,-2.4017189)(9.324375,-0.40171874)
\psline[linewidth=0.04cm](4.524375,-5.0017185)(6.924375,-3.4017189)
\psline[linewidth=0.04cm](4.524375,-4.201719)(5.724375,-5.0017185)
\psline[linewidth=0.04cm](5.724375,-5.0017185)(8.124375,-3.4017189)
\psline[linewidth=0.04cm](4.524375,-4.201719)(5.724375,-3.4017189)
\psline[linewidth=0.04cm](5.724375,-3.4017189)(8.124375,-5.0017185)
\psline[linewidth=0.04cm](4.524375,-3.4017189)(6.924375,-5.0017185)
\psline[linewidth=0.04cm](6.924375,-3.4017189)(8.124375,-4.201719)
\psline[linewidth=0.04cm](6.924375,-5.0017185)(8.124375,-4.201719)
\psline[linewidth=0.04cm](8.124375,-4.201719)(8.724375,-3.8017187)
\psline[linewidth=0.04cm](8.124375,-3.4017189)(8.724375,-3.8017187)
\psline[linewidth=0.04cm](8.724375,-3.8017187)(9.324375,-3.4017189)
\psline[linewidth=0.04cm](8.124375,-5.0017185)(9.324375,-4.201719)
\psline[linewidth=0.04cm](8.124375,-4.201719)(9.324375,-5.0017185)
\psline[linewidth=0.04cm](8.724375,-3.8017187)(9.324375,-4.201719)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](4.524375,-5.201719)(4.524375,-3.2017188)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](9.324375,-5.201719)(9.324375,-3.2017188)
\psline[linewidth=0.04cm](4.524375,-7.601719)(6.924375,-6.0017185)
\psline[linewidth=0.04cm](4.524375,-6.8017187)(5.724375,-7.601719)
\psline[linewidth=0.04cm](5.724375,-7.601719)(8.124375,-6.0017185)
\psline[linewidth=0.04cm](4.524375,-6.8017187)(5.724375,-6.0017185)
\psline[linewidth=0.04cm](5.724375,-6.0017185)(8.124375,-7.601719)
\psline[linewidth=0.04cm](4.524375,-6.0017185)(6.924375,-7.601719)
\psline[linewidth=0.04cm](6.924375,-6.0017185)(8.124375,-6.8017187)
\psline[linewidth=0.04cm](6.924375,-7.601719)(8.124375,-6.8017187)
\psline[linewidth=0.04cm](8.124375,-6.8017187)(8.724375,-6.4017186)
\psline[linewidth=0.04cm](8.124375,-6.0017185)(8.724375,-6.4017186)
\psline[linewidth=0.04cm](8.724375,-6.4017186)(9.324375,-6.0017185)
\psline[linewidth=0.04cm](8.124375,-7.601719)(9.324375,-6.8017187)
\psline[linewidth=0.04cm](8.124375,-6.8017187)(9.324375,-7.601719)
\psline[linewidth=0.04cm](8.724375,-6.4017186)(9.324375,-6.8017187)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](4.524375,-7.8017187)(4.524375,-5.8017187)
\psline[linewidth=0.04cm,linestyle=dashed,dash=0.16cm 0.16cm](9.324375,-7.8017187)(9.324375,-5.8017187)
\psdots[dotsize=0.2](5.124375,1.7982812)
\psdots[dotsize=0.2](6.324375,0.99828124)
\psdots[dotsize=0.2](7.524375,1.7982812)
\psdots[dotsize=0.2](8.724375,0.99828124)
\psdots[dotsize=0.2](4.524375,7.798281)
\psdots[dotsize=0.2](4.524375,6.9982815)
\psdots[dotsize=0.2](4.524375,6.1982813)
\psdots[dotsize=0.2](5.124375,7.398281)
\psdots[dotsize=0.2](5.124375,6.5982814)
\psdots[dotsize=0.2](5.724375,6.1982813)
\psdots[dotsize=0.2](5.724375,6.9982815)
\psdots[dotsize=0.2](5.724375,7.798281)
\psdots[dotsize=0.2](6.324375,7.398281)
\psdots[dotsize=0.2](6.324375,6.5982814)
\psdots[dotsize=0.2](6.924375,6.1982813)
\psdots[dotsize=0.2](6.924375,6.9982815)
\psdots[dotsize=0.2](6.924375,7.798281)
\psdots[dotsize=0.2](7.524375,7.398281)
\psdots[dotsize=0.2](7.524375,6.5982814)
\psdots[dotsize=0.2](8.124375,6.1982813)
\psdots[dotsize=0.2](8.124375,6.9982815)
\psdots[dotsize=0.2](8.124375,7.798281)
\psdots[dotsize=0.2](8.724375,7.398281)
\psdots[dotsize=0.2](9.324375,7.798281)
\psdots[dotsize=0.2](9.324375,6.9982815)
\psdots[dotsize=0.2](8.724375,6.5982814)
\psdots[dotsize=0.2](9.324375,6.1982813)
\pspolygon[linewidth=0.04](0.924375,-2.2017188)(0.224375,-0.9817188)(1.584375,-0.9817188)
\psdots[dotsize=0.2](6.324375,-1.0017188)
\psdots[dotsize=0.2](8.724375,-1.0017188)
\psdots[dotsize=0.2](7.524375,-1.8017187)
\psdots[dotsize=0.2](5.124375,-1.8017187)
\psline[linewidth=0.04cm](0.904375,-6.201719)(1.564375,-6.601719)
\psline[linewidth=0.04cm](1.584375,-7.3617187)(0.904375,-7.7817187)
\psline[linewidth=0.04cm](0.244375,-7.3617187)(0.264375,-6.601719)
\psdots[dotsize=0.2](9.324375,-7.601719)
\psdots[dotsize=0.2](6.924375,-7.601719)
\psdots[dotsize=0.2](4.524375,-7.601719)
\psdots[dotsize=0.2](8.124375,-6.0017185)
\psdots[dotsize=0.2](5.724375,-6.0017185)
\psdots[dotsize=0.2](8.124375,-5.0017185)
\psdots[dotsize=0.2](5.724375,-5.0017185)
\psdots[dotsize=0.2](6.924375,-3.4017189)
\psdots[dotsize=0.2](9.324375,-3.4017189)
\psdots[dotsize=0.2](4.524375,-3.4017189)
\psline[linewidth=0.04cm](1.564375,-3.7817187)(1.584375,-4.581719)
\psline[linewidth=0.04cm](0.904375,-4.9417186)(0.264375,-4.541719)
\psline[linewidth=0.04cm](0.264375,-3.8017187)(0.924375,-3.4417188)
\end{pspicture} 
}


==> picture_ncp1.tex <==
% Generated with LaTeXDraw 2.0.5
% Sun Jul 25 11:16:56 CEST 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.83171874)(3.2153125,0.83171874)
\definecolor{color15}{rgb}{0.6,0.6,0.6}
\psellipse[linewidth=0.04,dimen=outer](0.693125,-0.01171875)(0.4,0.4)
\psdots[dotsize=0.12](0.693125,0.38828126)
\psdots[dotsize=0.12](0.693125,-0.41171876)
\usefont{T1}{ptm}{m}{n}
\rput(0.61375,0.61828125){1}
\usefont{T1}{ptm}{m}{n}
\rput(0.6689063,-0.68171877){2}
\psellipse[linewidth=0.04,dimen=outer](2.493125,0.00828125)(0.4,0.4)
\psdots[dotsize=0.12](2.493125,0.40828124)
\psdots[dotsize=0.12](2.493125,-0.39171875)
\usefont{T1}{ptm}{m}{n}
\rput(2.4137502,0.65828127){1}
\usefont{T1}{ptm}{m}{n}
\rput(2.4689062,-0.6617187){2}
\psline[linewidth=0.04cm](2.493125,0.38828126)(2.493125,-0.41171876)
\psdots[dotsize=0.12,linecolor=color15](1.093125,-0.02828126)
\psdots[dotsize=0.12,linecolor=color15](0.293125,-0.02828126)
\psdots[dotsize=0.12,linecolor=color15](2.893125,-0.02828126)
\psdots[dotsize=0.12,linecolor=color15](2.093125,-0.02828126)
\usefont{T1}{ptm}{m}{n}
\rput(1.2896875,-0.04328126){\scriptsize \color{color15}1'}
\usefont{T1}{ptm}{m}{n}
\rput(0.0803125,-0.04328126){\scriptsize \color{color15}2'}
\usefont{T1}{ptm}{m}{n}
\rput(1.9003125,-0.04328126){\scriptsize \color{color15}2'}
\usefont{T1}{ptm}{m}{n}
\rput(3.0696874,-0.04328126){\scriptsize \color{color15}1'}
\psline[linewidth=0.04cm,linecolor=color15](0.281875,-0.02828123)(1.101875,-0.02828123)
\end{pspicture} 
}


==> picture_ncp2.tex <==
% Generated with LaTeXDraw 2.0.5
% Fri Jul 23 12:02:44 CEST 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.2117187)(7.4196873,1.2117187)
\definecolor{color204}{rgb}{0.6,0.6,0.6}
\psellipse[linewidth=0.04,dimen=outer](1.1084375,-0.03171875)(0.8,0.8)
\psdots[dotsize=0.12](1.1084375,0.7682813)
\psdots[dotsize=0.12](1.1084375,-0.83171874)
\psdots[dotsize=0.12](1.7284375,0.42828125)
\psdots[dotsize=0.12](1.7684375,-0.45171875)
\psdots[dotsize=0.12](0.4684375,-0.47171873)
\psdots[dotsize=0.12](0.4484375,0.40828127)
\usefont{T1}{ptm}{m}{n}
\rput(1.0121875,1.0182812){1}
\usefont{T1}{ptm}{m}{n}
\rput(1.8756249,0.5782813){2}
\usefont{T1}{ptm}{m}{n}
\rput(1.89375,-0.6217188){3}
\usefont{T1}{ptm}{m}{n}
\rput(1.0803125,-1.0617187){4}
\usefont{T1}{ptm}{m}{n}
\rput(0.2575,-0.6617187){5}
\usefont{T1}{ptm}{m}{n}
\rput(0.2290625,0.53828126){6}
\usefont{T1}{ptm}{m}{n}
\rput(1.5315624,0.8767187){\tiny \color{color204}1'}
\psdots[dotsize=0.12,linecolor=color204](1.449375,0.6517187)
\psdots[dotsize=0.12,linecolor=color204](1.869375,-0.0082813)
\psdots[dotsize=0.12,linecolor=color204](1.489375,-0.6882813)
\psdots[dotsize=0.12,linecolor=color204](0.709375,-0.7082813)
\psdots[dotsize=0.12,linecolor=color204](0.309375,-0.0082813)
\psdots[dotsize=0.12,linecolor=color204](0.729375,0.6517187)
\usefont{T1}{ptm}{m}{n}
\rput(2.0621874,-0.0232813){\tiny \color{color204}2'}
\usefont{T1}{ptm}{m}{n}
\rput(1.58,-0.9632813){\tiny \color{color204}3'}
\usefont{T1}{ptm}{m}{n}
\rput(0.5828125,-0.9632813){\tiny \color{color204}4'}
\usefont{T1}{ptm}{m}{n}
\rput(0.05921875,-0.0432813){\tiny \color{color204}5'}
\usefont{T1}{ptm}{m}{n}
\rput(0.57984376,0.8567187){\tiny \color{color204}6'}
\psellipse[linewidth=0.04,dimen=outer](3.7284374,-0.01171875)(0.8,0.8)
\psdots[dotsize=0.12](3.7284374,0.7882813)
\psdots[dotsize=0.12](3.7284374,-0.81171876)
\psdots[dotsize=0.12](4.3484373,0.44828123)
\psdots[dotsize=0.12](4.3884373,-0.43171874)
\psdots[dotsize=0.12](3.0884376,-0.45171875)
\psdots[dotsize=0.12](3.0684376,0.42828125)
\usefont{T1}{ptm}{m}{n}
\rput(3.6321876,1.0382812){1}
\usefont{T1}{ptm}{m}{n}
\rput(4.495625,0.5982813){2}
\usefont{T1}{ptm}{m}{n}
\rput(4.51375,-0.6017188){3}
\usefont{T1}{ptm}{m}{n}
\rput(3.7003126,-1.0417187){4}
\usefont{T1}{ptm}{m}{n}
\rput(2.8775,-0.64171875){5}
\usefont{T1}{ptm}{m}{n}
\rput(2.8490624,0.55828124){6}
\usefont{T1}{ptm}{m}{n}
\rput(4.1515627,0.8967187){\tiny \color{color204}1'}
\psdots[dotsize=0.12,linecolor=color204](4.069375,0.6717187)
\psdots[dotsize=0.12,linecolor=color204](4.489375,0.0117187)
\psdots[dotsize=0.12,linecolor=color204](4.109375,-0.6682813)
\psdots[dotsize=0.12,linecolor=color204](3.329375,-0.6882813)
\psdots[dotsize=0.12,linecolor=color204](2.929375,0.0117187)
\psdots[dotsize=0.12,linecolor=color204](3.349375,0.6717187)
\usefont{T1}{ptm}{m}{n}
\rput(4.6821876,-0.0032813){\tiny \color{color204}2'}
\usefont{T1}{ptm}{m}{n}
\rput(4.2,-0.9432813){\tiny \color{color204}3'}
\usefont{T1}{ptm}{m}{n}
\rput(3.2028124,-0.9432813){\tiny \color{color204}4'}
\usefont{T1}{ptm}{m}{n}
\rput(2.6792188,-0.0232813){\tiny \color{color204}5'}
\usefont{T1}{ptm}{m}{n}
\rput(3.1998436,0.8767187){\tiny \color{color204}6'}
\psellipse[linewidth=0.04,dimen=outer](6.3484373,-0.01171875)(0.8,0.8)
\psdots[dotsize=0.12](6.3484373,0.7882813)
\psdots[dotsize=0.12](6.3484373,-0.81171876)
\psdots[dotsize=0.12](6.9684377,0.44828123)
\psdots[dotsize=0.12](7.0084376,-0.43171874)
\psdots[dotsize=0.12](5.7084374,-0.45171875)
\psdots[dotsize=0.12](5.6884375,0.42828125)
\usefont{T1}{ptm}{m}{n}
\rput(6.2521877,1.0382812){1}
\usefont{T1}{ptm}{m}{n}
\rput(7.115625,0.5982813){2}
\usefont{T1}{ptm}{m}{n}
\rput(7.13375,-0.6017188){3}
\usefont{T1}{ptm}{m}{n}
\rput(6.3203125,-1.0417187){4}
\usefont{T1}{ptm}{m}{n}
\rput(5.4975,-0.64171875){5}
\usefont{T1}{ptm}{m}{n}
\rput(5.4690623,0.55828124){6}
\usefont{T1}{ptm}{m}{n}
\rput(6.7715626,0.8967187){\tiny \color{color204}1'}
\psdots[dotsize=0.12,linecolor=color204](6.689375,0.6717187)
\psdots[dotsize=0.12,linecolor=color204](7.109375,0.0117187)
\psdots[dotsize=0.12,linecolor=color204](6.729375,-0.6682813)
\psdots[dotsize=0.12,linecolor=color204](5.949375,-0.6882813)
\psdots[dotsize=0.12,linecolor=color204](5.549375,0.0117187)
\psdots[dotsize=0.12,linecolor=color204](5.969375,0.6717187)
\usefont{T1}{ptm}{m}{n}
\rput(7.3021874,-0.0032813){\tiny \color{color204}2'}
\usefont{T1}{ptm}{m}{n}
\rput(6.82,-0.9432813){\tiny \color{color204}3'}
\usefont{T1}{ptm}{m}{n}
\rput(5.8228126,-0.9432813){\tiny \color{color204}4'}
\usefont{T1}{ptm}{m}{n}
\rput(5.2992187,-0.0232813){\tiny \color{color204}5'}
\usefont{T1}{ptm}{m}{n}
\rput(5.819844,0.8767187){\tiny \color{color204}6'}
\psline[linewidth=0.04,linecolor=color204](1.849375,0.0117187)(1.849375,0.0117187)(1.429375,0.6517187)(0.749375,0.6317187)(0.349375,-0.0082813)(0.729375,-0.7082813)(1.449375,-0.6882813)(1.849375,-0.0282813)(1.869375,0.0117187)
\psline[linewidth=0.04cm,linecolor=color204](4.049375,0.6717187)(4.449375,0.0117187)
\psline[linewidth=0.04cm,linecolor=color204](3.329375,-0.6682813)(4.089375,-0.6682813)
\psline[linewidth=0.04cm,linecolor=color204](2.949375,0.0317187)(3.369375,0.6517187)
\psline[linewidth=0.04cm,linecolor=color204](5.969375,0.6517187)(6.649375,0.6517187)
\psline[linewidth=0.04cm,linecolor=color204](7.069375,0.0117187)(6.709375,-0.6682813)
\psline[linewidth=0.04cm,linecolor=color204](5.949375,-0.6882813)(5.569375,0.0117187)
\psline[linewidth=0.04cm](3.709375,0.7917187)(4.389375,-0.4282813)
\psline[linewidth=0.04cm](4.389375,-0.4282813)(3.069375,-0.4282813)
\psline[linewidth=0.04cm](3.089375,-0.4082813)(3.729375,0.7917187)
\psline[linewidth=0.04cm](6.969375,0.4517187)(6.349375,-0.8082813)
\psline[linewidth=0.04cm](6.349375,-0.8082813)(5.709375,0.4317187)
\psline[linewidth=0.04cm](5.709375,0.4317187)(6.949375,0.4317187)
\end{pspicture} 
}


==> picture_ncp3.tex <==
% Generated with LaTeXDraw 2.0.5
% Fri Jul 23 17:41:25 CEST 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.2117187)(7.4196873,1.2117187)
\definecolor{color204}{rgb}{0.6,0.6,0.6}
\psellipse[linewidth=0.04,dimen=outer](1.1084375,-0.03171875)(0.8,0.8)
\psdots[dotsize=0.12](1.1084375,0.7682813)
\psdots[dotsize=0.12](1.1084375,-0.83171874)
\psdots[dotsize=0.12](1.7284375,0.42828125)
\psdots[dotsize=0.12](1.7684375,-0.45171875)
\psdots[dotsize=0.12](0.4684375,-0.47171873)
\psdots[dotsize=0.12](0.4484375,0.40828127)
\usefont{T1}{ptm}{m}{n}
\rput(1.0121875,1.0182812){1}
\usefont{T1}{ptm}{m}{n}
\rput(1.8756249,0.5782813){2}
\usefont{T1}{ptm}{m}{n}
\rput(1.89375,-0.6217188){3}
\usefont{T1}{ptm}{m}{n}
\rput(1.0803125,-1.0617187){4}
\usefont{T1}{ptm}{m}{n}
\rput(0.2575,-0.6617187){5}
\usefont{T1}{ptm}{m}{n}
\rput(0.2290625,0.53828126){6}
\usefont{T1}{ptm}{m}{n}
\rput(1.5315624,0.8767187){\tiny \color{color204}1'}
\psdots[dotsize=0.12,linecolor=color204](1.449375,0.6517187)
\psdots[dotsize=0.12,linecolor=color204](1.869375,-0.0082813)
\psdots[dotsize=0.12,linecolor=color204](1.489375,-0.6882813)
\psdots[dotsize=0.12,linecolor=color204](0.709375,-0.7082813)
\psdots[dotsize=0.12,linecolor=color204](0.309375,-0.0082813)
\psdots[dotsize=0.12,linecolor=color204](0.729375,0.6517187)
\usefont{T1}{ptm}{m}{n}
\rput(2.0621874,-0.0232813){\tiny \color{color204}2'}
\usefont{T1}{ptm}{m}{n}
\rput(1.58,-0.9632813){\tiny \color{color204}3'}
\usefont{T1}{ptm}{m}{n}
\rput(0.5828125,-0.9632813){\tiny \color{color204}4'}
\usefont{T1}{ptm}{m}{n}
\rput(0.05921875,-0.0432813){\tiny \color{color204}5'}
\usefont{T1}{ptm}{m}{n}
\rput(0.57984376,0.8567187){\tiny \color{color204}6'}
\psellipse[linewidth=0.04,dimen=outer](3.7284374,-0.01171875)(0.8,0.8)
\psdots[dotsize=0.12](3.7284374,0.7882813)
\psdots[dotsize=0.12](3.7284374,-0.81171876)
\psdots[dotsize=0.12](4.3484373,0.44828123)
\psdots[dotsize=0.12](4.3884373,-0.43171874)
\psdots[dotsize=0.12](3.0884376,-0.45171875)
\psdots[dotsize=0.12](3.0684376,0.42828125)
\usefont{T1}{ptm}{m}{n}
\rput(3.6321876,1.0382812){1}
\usefont{T1}{ptm}{m}{n}
\rput(4.495625,0.5982813){2}
\usefont{T1}{ptm}{m}{n}
\rput(4.51375,-0.6017188){3}
\usefont{T1}{ptm}{m}{n}
\rput(3.7003126,-1.0417187){4}
\usefont{T1}{ptm}{m}{n}
\rput(2.8775,-0.64171875){5}
\usefont{T1}{ptm}{m}{n}
\rput(2.8490624,0.55828124){6}
\usefont{T1}{ptm}{m}{n}
\rput(4.1515627,0.8967187){\tiny \color{color204}1'}
\psdots[dotsize=0.12,linecolor=color204](4.069375,0.6717187)
\psdots[dotsize=0.12,linecolor=color204](4.489375,0.0117187)
\psdots[dotsize=0.12,linecolor=color204](4.109375,-0.6682813)
\psdots[dotsize=0.12,linecolor=color204](3.329375,-0.6882813)
\psdots[dotsize=0.12,linecolor=color204](2.929375,0.0117187)
\psdots[dotsize=0.12,linecolor=color204](3.349375,0.6717187)
\usefont{T1}{ptm}{m}{n}
\rput(4.6821876,-0.0032813){\tiny \color{color204}2'}
\usefont{T1}{ptm}{m}{n}
\rput(4.2,-0.9432813){\tiny \color{color204}3'}
\usefont{T1}{ptm}{m}{n}
\rput(3.2028124,-0.9432813){\tiny \color{color204}4'}
\usefont{T1}{ptm}{m}{n}
\rput(2.6792188,-0.0232813){\tiny \color{color204}5'}
\usefont{T1}{ptm}{m}{n}
\rput(3.1998436,0.8767187){\tiny \color{color204}6'}
\psellipse[linewidth=0.04,dimen=outer](6.3484373,-0.01171875)(0.8,0.8)
\psdots[dotsize=0.12](6.3484373,0.7882813)
\psdots[dotsize=0.12](6.3484373,-0.81171876)
\psdots[dotsize=0.12](6.9684377,0.44828123)
\psdots[dotsize=0.12](7.0084376,-0.43171874)
\psdots[dotsize=0.12](5.7084374,-0.45171875)
\psdots[dotsize=0.12](5.6884375,0.42828125)
\usefont{T1}{ptm}{m}{n}
\rput(6.2521877,1.0382812){1}
\usefont{T1}{ptm}{m}{n}
\rput(7.115625,0.5982813){2}
\usefont{T1}{ptm}{m}{n}
\rput(7.13375,-0.6017188){3}
\usefont{T1}{ptm}{m}{n}
\rput(6.3203125,-1.0417187){4}
\usefont{T1}{ptm}{m}{n}
\rput(5.4975,-0.64171875){5}
\usefont{T1}{ptm}{m}{n}
\rput(5.4690623,0.55828124){6}
\usefont{T1}{ptm}{m}{n}
\rput(6.7715626,0.8967187){\tiny \color{color204}1'}
\psdots[dotsize=0.12,linecolor=color204](6.689375,0.6717187)
\psdots[dotsize=0.12,linecolor=color204](7.109375,0.0117187)
\psdots[dotsize=0.12,linecolor=color204](6.729375,-0.6682813)
\psdots[dotsize=0.12,linecolor=color204](5.949375,-0.6882813)
\psdots[dotsize=0.12,linecolor=color204](5.549375,0.0117187)
\psdots[dotsize=0.12,linecolor=color204](5.969375,0.6717187)
\usefont{T1}{ptm}{m}{n}
\rput(7.3021874,-0.0032813){\tiny \color{color204}2'}
\usefont{T1}{ptm}{m}{n}
\rput(6.82,-0.9432813){\tiny \color{color204}3'}
\usefont{T1}{ptm}{m}{n}
\rput(5.8228126,-0.9432813){\tiny \color{color204}4'}
\usefont{T1}{ptm}{m}{n}
\rput(5.2992187,-0.0232813){\tiny \color{color204}5'}
\usefont{T1}{ptm}{m}{n}
\rput(5.819844,0.8767187){\tiny \color{color204}6'}
\psline[linewidth=0.04cm](1.089375,0.7717187)(1.689375,0.4117187)
\psline[linewidth=0.04cm](1.689375,0.4117187)(1.729375,-0.4282813)
\psline[linewidth=0.04cm](1.729375,-0.4282813)(1.089375,-0.7882813)
\psline[linewidth=0.04cm](1.089375,-0.7882813)(0.489375,-0.4482813)
\psline[linewidth=0.04cm](0.489375,-0.4682813)(0.469375,0.3917187)
\psline[linewidth=0.04cm](0.469375,0.3917187)(1.089375,0.7317187)
\psline[linewidth=0.04cm](3.709375,0.7717187)(4.329375,0.4117187)
\psline[linewidth=0.04cm](4.369375,-0.3882813)(3.709375,-0.7682813)
\psline[linewidth=0.04cm](3.069375,-0.4282813)(3.089375,0.4317187)
\psline[linewidth=0.04cm](5.689375,0.4117187)(6.329375,0.7517187)
\psline[linewidth=0.04cm](6.949375,0.4317187)(6.969375,-0.4482813)
\psline[linewidth=0.04cm](6.329375,-0.7682813)(5.729375,-0.4082813)
\psline[linewidth=0.04cm,linecolor=color204](3.349375,0.6517187)(4.449375,0.0117187)
\psline[linewidth=0.04cm,linecolor=color204](4.449375,0.0117187)(3.309375,-0.6882813)
\psline[linewidth=0.04cm,linecolor=color204](3.309375,-0.6882813)(3.349375,0.6717187)
\psline[linewidth=0.04cm,linecolor=color204](6.689375,0.6717187)(6.709375,-0.6482813)
\psline[linewidth=0.04cm,linecolor=color204](6.709375,-0.6482813)(5.569375,0.0117187)
\psline[linewidth=0.04cm,linecolor=color204](5.569375,0.0117187)(6.649375,0.6317187)
\end{pspicture} 
}


==> picture_ncp_Dn_1.tex <==
% Generated with LaTeXDraw 2.0.5
% Tue Jul 27 16:41:46 CEST 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.2317187)(8.335313,1.2317187)
\pscircle[linewidth=0.04,dimen=outer](1.2732812,0.0248429){0.8}
\psdots[dotsize=0.12](1.23,0.8282811)
\psdots[dotsize=0.12](1.23,-0.7717188)
\psdots[dotsize=0.12](1.23,0.0282812)
\psdots[dotsize=0.12](0.49,0.0482812)
\psdots[dotsize=0.12](2.07,0.0482812)
\psdots[dotsize=0.12](1.81,0.6082814)
\psdots[dotsize=0.12](1.8299999,-0.5517187)
\psdots[dotsize=0.12](0.66999996,-0.5117188)
\psdots[dotsize=0.12](0.71,0.5682812)
\usefont{T1}{ptm}{m}{n}
\rput(1.090625,1.0582812){1}
\usefont{T1}{ptm}{m}{n}
\rput(1.9057811,0.7982812){2}
\usefont{T1}{ptm}{m}{n}
\rput(2.2329688,0.0182812){3}
\usefont{T1}{ptm}{m}{n}
\rput(1.9328126,-0.7217188){4}
\usefont{T1}{ptm}{m}{n}
\rput(1.1518749,-1.0417187){-1}
\usefont{T1}{ptm}{m}{n}
\rput(0.35546875,-0.7017187){-2}
\usefont{T1}{ptm}{m}{n}
\rput(0.11296875,0.0382812){-3}
\usefont{T1}{ptm}{m}{n}
\rput(0.39921874,0.7182813){-4}
\pscircle[linewidth=0.04,dimen=outer](4.273281,0.0048429){0.8}
\psdots[dotsize=0.12](4.23,0.8082812)
\psdots[dotsize=0.12](4.23,-0.7917187)
\psdots[dotsize=0.12](4.23,0.0082812)
\psdots[dotsize=0.12](3.4900002,0.0282812)
\psdots[dotsize=0.12](5.07,0.0282812)
\psdots[dotsize=0.12](4.81,0.5882811)
\psdots[dotsize=0.12](4.83,-0.5717187)
\psdots[dotsize=0.12](3.67,-0.5317187)
\psdots[dotsize=0.12](3.71,0.5482812)
\usefont{T1}{ptm}{m}{n}
\rput(4.0906253,1.0382812){1}
\usefont{T1}{ptm}{m}{n}
\rput(4.9057813,0.7782812){2}
\usefont{T1}{ptm}{m}{n}
\rput(5.232969,-0.0017188){3}
\usefont{T1}{ptm}{m}{n}
\rput(4.932812,-0.7417188){4}
\usefont{T1}{ptm}{m}{n}
\rput(4.151875,-1.0617187){-1}
\usefont{T1}{ptm}{m}{n}
\rput(3.3554688,-0.7217188){-2}
\usefont{T1}{ptm}{m}{n}
\rput(3.1129687,0.0182812){-3}
\usefont{T1}{ptm}{m}{n}
\rput(3.3992188,0.6982813){-4}
\psline[linewidth=0.04](0.68999994,0.5882811)(1.7900001,0.5882811)(1.81,-0.4917188)(0.68999994,-0.4917188)(0.71,0.6082814)(0.71,0.5882811)
\psline[linewidth=0.04cm](4.21,0.7682812)(4.79,0.5282812)
\psline[linewidth=0.04cm](5.0099998,0.0482812)(4.75,-0.5517187)
\psline[linewidth=0.04cm](4.23,-0.7317188)(3.71,-0.4717188)
\psline[linewidth=0.04cm](3.55,0.0482812)(3.7500002,0.5282812)
\pscircle[linewidth=0.04,dimen=outer](7.253281,-0.0151571){0.8}
\psdots[dotsize=0.12](7.21,0.7882812)
\psdots[dotsize=0.12](7.21,-0.8117187)
\psdots[dotsize=0.12](7.21,-0.0117188)
\psdots[dotsize=0.12](6.47,0.0082812)
\psdots[dotsize=0.12](8.050001,0.0082812)
\psdots[dotsize=0.12](7.79,0.5682812)
\psdots[dotsize=0.12](7.81,-0.5917187)
\psdots[dotsize=0.12](6.65,-0.5517187)
\psdots[dotsize=0.12](6.69,0.5282812)
\usefont{T1}{ptm}{m}{n}
\rput(7.070625,1.0182812){1}
\usefont{T1}{ptm}{m}{n}
\rput(7.8857813,0.7582812){2}
\usefont{T1}{ptm}{m}{n}
\rput(8.212969,-0.0217188){3}
\usefont{T1}{ptm}{m}{n}
\rput(7.912813,-0.7617188){4}
\usefont{T1}{ptm}{m}{n}
\rput(7.131875,-1.0817187){-1}
\usefont{T1}{ptm}{m}{n}
\rput(6.335469,-0.7417188){-2}
\usefont{T1}{ptm}{m}{n}
\rput(6.092969,-0.0017188){-3}
\usefont{T1}{ptm}{m}{n}
\rput(6.3792186,0.6782813){-4}
\psline[linewidth=0.04cm](7.19,0.7482812)(7.769999,0.5082812)
\psline[linewidth=0.04cm](7.9900002,0.0282812)(7.729999,-0.5717187)
\psline[linewidth=0.04cm](7.21,-0.7517188)(6.69,-0.4917188)
\psline[linewidth=0.04cm](6.5299997,0.0282812)(6.73,0.5082812)
\psline[linewidth=0.04cm](7.21,0.0282812)(7.21,0.7682812)
\psline[linewidth=0.04cm](7.19,0.0082812)(7.769999,0.5282812)
\psline[linewidth=0.04cm](6.63,-0.5117188)(7.17,-0.0317187)
\psline[linewidth=0.04cm](7.19,-0.0117188)(7.21,-0.7917187)
\usefont{T1}{ptm}{m}{n}
\rput(6.9940624,-0.4417188){+}
\usefont{T1}{ptm}{m}{n}
\rput(7.3264065,0.4182813){-}
\end{pspicture} 
}


==> picture_ncp_Dn_2.tex <==
% Generated with LaTeXDraw 2.0.5
% Fri Jul 09 11:55:54 CEST 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-0.615)(11.815,0.615)
\psline[linewidth=0.03cm](0.0,-0.4)(0.6,0.2)
\psline[linewidth=0.03cm](0.4,-0.4)(1.0,0.2)
\psline[linewidth=0.03cm](0.0,0.0)(0.4,-0.4)
\psline[linewidth=0.03cm](0.0,0.0)(0.2,0.2)
\psline[linewidth=0.03cm](0.2,0.2)(0.8,-0.4)
\psline[linewidth=0.03cm](0.0,0.0)(0.4,0.0)
\psline[linewidth=0.03cm](0.6,0.2)(1.2,-0.4)
\psline[linewidth=0.03cm](0.8,-0.4)(1.4,0.2)
\psline[linewidth=0.03cm](1.0,0.2)(1.6,-0.4)
\psline[linewidth=0.03cm](1.2,-0.4)(1.8,0.2)
\psline[linewidth=0.03cm](1.4,0.2)(2.0,-0.4)
\psline[linewidth=0.03cm](1.6,-0.4)(2.2,0.2)
\psline[linewidth=0.03cm](1.8,0.2)(2.4,-0.4)
\psline[linewidth=0.03cm](2.0,-0.4)(2.6,0.2)
\psline[linewidth=0.03cm](2.2,0.2)(2.8,-0.4)
\psline[linewidth=0.03cm](2.4,-0.4)(3.0,0.2)
\psline[linewidth=0.03cm](2.6,0.2)(3.2,-0.4)
\psline[linewidth=0.03cm](2.8,-0.4)(3.4,0.2)
\psline[linewidth=0.03cm](3.0,0.2)(3.6,-0.4)
\psline[linewidth=0.03cm](3.2,-0.4)(3.8,0.2)
\psline[linewidth=0.03cm](3.4,0.2)(4.0,-0.4)
\psline[linewidth=0.03cm](3.6,-0.4)(4.2,0.2)
\psline[linewidth=0.03cm](3.8,0.2)(4.4,-0.4)
\psline[linewidth=0.03cm](4.0,-0.4)(4.6,0.2)
\psline[linewidth=0.03cm](4.2,0.2)(4.8,-0.4)
\psline[linewidth=0.03cm](4.4,-0.4)(5.0,0.2)
\psline[linewidth=0.03cm](4.6,0.2)(5.2,-0.4)
\psline[linewidth=0.03cm](4.8,-0.4)(5.4,0.2)
\psline[linewidth=0.03cm](5.0,0.2)(5.6,-0.4)
\psline[linewidth=0.03cm,linestyle=dashed,dash=0.16cm 0.16cm](0.0,-0.6)(0.0,0.6)
\psline[linewidth=0.03cm,linestyle=dashed,dash=0.16cm 0.16cm](5.6,-0.6)(5.6,0.6)
\psline[linewidth=0.03cm](5.4,0.2)(5.6,0.0)
\psline[linewidth=0.03cm](5.6,0.0)(5.2,-0.4)
\psline[linewidth=0.03cm](5.6,0.0)(0.4,0.0)
\psdots[dotsize=0.12](0.185,0.215)
\psdots[dotsize=0.12](0.185,0.015)
\psdots[dotsize=0.12](0.585,-0.185)
\psdots[dotsize=0.12](0.985,0.215)
\psdots[dotsize=0.12](0.985,0.015)
\psdots[dotsize=0.12](1.385,-0.185)
\psdots[dotsize=0.12](1.785,0.215)
\psdots[dotsize=0.12](1.785,0.015)
\psdots[dotsize=0.12](2.185,-0.185)
\psdots[dotsize=0.12](2.585,0.215)
\psdots[dotsize=0.12](2.585,0.015)
\psdots[dotsize=0.12](2.985,-0.185)
\psdots[dotsize=0.12](3.385,0.215)
\psdots[dotsize=0.12](3.385,0.015)
\psdots[dotsize=0.12](3.785,-0.185)
\psdots[dotsize=0.12](4.185,0.215)
\psdots[dotsize=0.12](4.185,0.015)
\psdots[dotsize=0.12](4.585,-0.185)
\psdots[dotsize=0.12](4.985,0.215)
\psdots[dotsize=0.12](4.985,0.015)
\psdots[dotsize=0.12](5.385,-0.185)
\psline[linewidth=0.03cm](6.2,-0.4)(6.8,0.2)
\psline[linewidth=0.03cm](6.6,-0.4)(7.2,0.2)
\psline[linewidth=0.03cm](6.2,0.0)(6.6,-0.4)
\psline[linewidth=0.03cm](6.2,0.0)(6.4,0.2)
\psline[linewidth=0.03cm](6.4,0.2)(7.0,-0.4)
\psline[linewidth=0.03cm](6.2,0.0)(6.6,0.0)
\psline[linewidth=0.03cm](6.8,0.2)(7.4,-0.4)
\psline[linewidth=0.03cm](7.0,-0.4)(7.6,0.2)
\psline[linewidth=0.03cm](7.2,0.2)(7.8,-0.4)
\psline[linewidth=0.03cm](7.4,-0.4)(8.0,0.2)
\psline[linewidth=0.03cm](7.6,0.2)(8.2,-0.4)
\psline[linewidth=0.03cm](7.8,-0.4)(8.4,0.2)
\psline[linewidth=0.03cm](8.0,0.2)(8.6,-0.4)
\psline[linewidth=0.03cm](8.2,-0.4)(8.8,0.2)
\psline[linewidth=0.03cm](8.4,0.2)(9.0,-0.4)
\psline[linewidth=0.03cm](8.6,-0.4)(9.2,0.2)
\psline[linewidth=0.03cm](8.8,0.2)(9.4,-0.4)
\psline[linewidth=0.03cm](9.0,-0.4)(9.6,0.2)
\psline[linewidth=0.03cm](9.2,0.2)(9.8,-0.4)
\psline[linewidth=0.03cm](9.4,-0.4)(10.0,0.2)
\psline[linewidth=0.03cm](9.6,0.2)(10.2,-0.4)
\psline[linewidth=0.03cm](9.8,-0.4)(10.4,0.2)
\psline[linewidth=0.03cm](10.0,0.2)(10.6,-0.4)
\psline[linewidth=0.03cm](10.2,-0.4)(10.8,0.2)
\psline[linewidth=0.03cm](10.4,0.2)(11.0,-0.4)
\psline[linewidth=0.03cm](10.6,-0.4)(11.2,0.2)
\psline[linewidth=0.03cm](10.8,0.2)(11.4,-0.4)
\psline[linewidth=0.03cm](11.0,-0.4)(11.6,0.2)
\psline[linewidth=0.03cm](11.2,0.2)(11.8,-0.4)
\psline[linewidth=0.03cm,linestyle=dashed,dash=0.16cm 0.16cm](6.2,-0.6)(6.2,0.6)
\psline[linewidth=0.03cm,linestyle=dashed,dash=0.16cm 0.16cm](11.8,-0.6)(11.8,0.6)
\psline[linewidth=0.03cm](11.6,0.2)(11.8,0.0)
\psline[linewidth=0.03cm](11.8,0.0)(11.4,-0.4)
\psline[linewidth=0.03cm](11.8,0.0)(6.6,0.0)
\psdots[dotsize=0.12](6.585,-0.385)
\psdots[dotsize=0.12](7.385,-0.385)
\psdots[dotsize=0.12](8.185,-0.385)
\psdots[dotsize=0.12](8.985,-0.385)
\psdots[dotsize=0.12](9.785,-0.385)
\psdots[dotsize=0.12](10.585,-0.385)
\psdots[dotsize=0.12](11.385,-0.385)
\end{pspicture} 
}


==> picture_ncp_Dn_3.tex <==
% Generated with LaTeXDraw 2.0.5
% Tue Jul 27 17:01:16 CEST 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.5317187)(8.335313,2.5317187)
\pscircle[linewidth=0.04,dimen=outer](1.2732812,1.3248429){0.8}
\psdots[dotsize=0.12](1.23,2.128281)
\psdots[dotsize=0.12](1.23,0.5282812)
\psdots[dotsize=0.12](1.23,1.3282812)
\psdots[dotsize=0.12](0.49,1.3482811)
\psdots[dotsize=0.12](2.07,1.3482811)
\psdots[dotsize=0.12](1.81,1.9082814)
\psdots[dotsize=0.12](1.8299999,0.7482813)
\psdots[dotsize=0.12](0.66999996,0.7882812)
\psdots[dotsize=0.12](0.71,1.8682812)
\usefont{T1}{ptm}{m}{n}
\rput(1.090625,2.3582811){1}
\usefont{T1}{ptm}{m}{n}
\rput(1.9057811,2.0982811){2}
\usefont{T1}{ptm}{m}{n}
\rput(2.2329688,1.3182812){3}
\usefont{T1}{ptm}{m}{n}
\rput(1.9328126,0.5782812){4}
\usefont{T1}{ptm}{m}{n}
\rput(1.1518749,0.2582813){-1}
\usefont{T1}{ptm}{m}{n}
\rput(0.35546875,0.5982813){-2}
\usefont{T1}{ptm}{m}{n}
\rput(0.11296875,1.3382812){-3}
\usefont{T1}{ptm}{m}{n}
\rput(0.39921874,2.0182812){-4}
\pscircle[linewidth=0.04,dimen=outer](4.273281,1.304843){0.8}
\psdots[dotsize=0.12](4.23,2.1082811)
\psdots[dotsize=0.12](4.23,0.5082813)
\psdots[dotsize=0.12](4.23,1.3082812)
\psdots[dotsize=0.12](3.4900002,1.3282812)
\psdots[dotsize=0.12](5.07,1.3282812)
\psdots[dotsize=0.12](4.81,1.8882811)
\psdots[dotsize=0.12](4.83,0.7282813)
\psdots[dotsize=0.12](3.67,0.7682813)
\psdots[dotsize=0.12](3.71,1.8482811)
\usefont{T1}{ptm}{m}{n}
\rput(4.0906253,2.3382812){1}
\usefont{T1}{ptm}{m}{n}
\rput(4.9057813,2.0782812){2}
\usefont{T1}{ptm}{m}{n}
\rput(5.232969,1.2982812){3}
\usefont{T1}{ptm}{m}{n}
\rput(4.932812,0.5582812){4}
\usefont{T1}{ptm}{m}{n}
\rput(4.151875,0.2382813){-1}
\usefont{T1}{ptm}{m}{n}
\rput(3.3554688,0.5782812){-2}
\usefont{T1}{ptm}{m}{n}
\rput(3.1129687,1.3182812){-3}
\usefont{T1}{ptm}{m}{n}
\rput(3.3992188,1.9982812){-4}
\psline[linewidth=0.04](0.68999994,1.8882811)(1.7900001,1.8882811)(1.81,0.8082812)(0.68999994,0.8082812)(0.71,1.9082814)(0.71,1.8882811)
\pscircle[linewidth=0.04,dimen=outer](7.253281,1.2848428){0.8}
\psdots[dotsize=0.12](7.21,2.0882812)
\psdots[dotsize=0.12](7.21,0.4882813)
\psdots[dotsize=0.12](7.21,1.2882812)
\psdots[dotsize=0.12](6.47,1.3082812)
\psdots[dotsize=0.12](8.050001,1.3082812)
\psdots[dotsize=0.12](7.79,1.8682812)
\psdots[dotsize=0.12](7.81,0.7082813)
\psdots[dotsize=0.12](6.65,0.7482813)
\psdots[dotsize=0.12](6.69,1.8282812)
\usefont{T1}{ptm}{m}{n}
\rput(7.070625,2.3182812){1}
\usefont{T1}{ptm}{m}{n}
\rput(7.8857813,2.0582812){2}
\usefont{T1}{ptm}{m}{n}
\rput(8.212969,1.2782812){3}
\usefont{T1}{ptm}{m}{n}
\rput(7.912813,0.5382812){4}
\usefont{T1}{ptm}{m}{n}
\rput(7.131875,0.2182813){-1}
\usefont{T1}{ptm}{m}{n}
\rput(6.335469,0.5582812){-2}
\usefont{T1}{ptm}{m}{n}
\rput(6.092969,1.2982812){-3}
\usefont{T1}{ptm}{m}{n}
\rput(6.3792186,1.9782813){-4}
\pscircle[linewidth=0.04,dimen=outer](1.2732812,-1.2751571){0.8}
\psdots[dotsize=0.12](1.23,-0.4717189)
\psdots[dotsize=0.12](1.23,-2.0717187)
\psdots[dotsize=0.12](1.23,-1.2717187)
\psdots[dotsize=0.12](0.49,-1.2517188)
\psdots[dotsize=0.12](2.07,-1.2517188)
\psdots[dotsize=0.12](1.81,-0.6917186)
\psdots[dotsize=0.12](1.8299999,-1.8517187)
\psdots[dotsize=0.12](0.66999996,-1.8117188)
\psdots[dotsize=0.12](0.71,-0.7317188)
\usefont{T1}{ptm}{m}{n}
\rput(1.090625,-0.2417188){1}
\usefont{T1}{ptm}{m}{n}
\rput(1.9057811,-0.5017188){2}
\usefont{T1}{ptm}{m}{n}
\rput(2.2329688,-1.2817189){3}
\usefont{T1}{ptm}{m}{n}
\rput(1.9328126,-2.0217187){4}
\usefont{T1}{ptm}{m}{n}
\rput(1.1518749,-2.3417187){-1}
\usefont{T1}{ptm}{m}{n}
\rput(0.35546875,-2.0017188){-2}
\usefont{T1}{ptm}{m}{n}
\rput(0.11296875,-1.2617188){-3}
\usefont{T1}{ptm}{m}{n}
\rput(0.39921874,-0.5817187){-4}
\pscircle[linewidth=0.04,dimen=outer](4.273281,-1.2951571){0.8}
\psdots[dotsize=0.12](4.23,-0.4917188)
\psdots[dotsize=0.12](4.23,-2.0917187)
\psdots[dotsize=0.12](4.23,-1.2917188)
\psdots[dotsize=0.12](3.4900002,-1.2717187)
\psdots[dotsize=0.12](5.07,-1.2717187)
\psdots[dotsize=0.12](4.81,-0.7117189)
\psdots[dotsize=0.12](4.83,-1.8717186)
\psdots[dotsize=0.12](3.67,-1.8317187)
\psdots[dotsize=0.12](3.71,-0.7517188)
\usefont{T1}{ptm}{m}{n}
\rput(4.0906253,-0.2617188){1}
\usefont{T1}{ptm}{m}{n}
\rput(4.9057813,-0.5217188){2}
\usefont{T1}{ptm}{m}{n}
\rput(5.232969,-1.3017188){3}
\usefont{T1}{ptm}{m}{n}
\rput(4.932812,-2.0417187){4}
\usefont{T1}{ptm}{m}{n}
\rput(4.151875,-2.3617187){-1}
\usefont{T1}{ptm}{m}{n}
\rput(3.3554688,-2.0217187){-2}
\usefont{T1}{ptm}{m}{n}
\rput(3.1129687,-1.2817189){-3}
\usefont{T1}{ptm}{m}{n}
\rput(3.3992188,-0.6017187){-4}
\psline[linewidth=0.04cm](4.21,-0.5317188)(4.79,-0.7717188)
\psline[linewidth=0.04cm](5.0099998,-1.2517188)(4.75,-1.8517187)
\psline[linewidth=0.04cm](4.23,-2.0317187)(3.71,-1.7717187)
\psline[linewidth=0.04cm](3.55,-1.2517188)(3.7500002,-0.7717188)
\pscircle[linewidth=0.04,dimen=outer](7.253281,-1.315157){0.8}
\psdots[dotsize=0.12](7.21,-0.5117188)
\psdots[dotsize=0.12](7.21,-2.1117187)
\psdots[dotsize=0.12](7.21,-1.3117188)
\psdots[dotsize=0.12](6.47,-1.2917188)
\psdots[dotsize=0.12](8.050001,-1.2917188)
\psdots[dotsize=0.12](7.79,-0.7317188)
\psdots[dotsize=0.12](7.81,-1.8917187)
\psdots[dotsize=0.12](6.65,-1.8517187)
\psdots[dotsize=0.12](6.69,-0.7717188)
\usefont{T1}{ptm}{m}{n}
\rput(7.070625,-0.2817188){1}
\usefont{T1}{ptm}{m}{n}
\rput(7.8857813,-0.5417188){2}
\usefont{T1}{ptm}{m}{n}
\rput(8.212969,-1.3217188){3}
\usefont{T1}{ptm}{m}{n}
\rput(7.912813,-2.0617187){4}
\usefont{T1}{ptm}{m}{n}
\rput(7.131875,-2.3817186){-1}
\usefont{T1}{ptm}{m}{n}
\rput(6.335469,-2.0417187){-2}
\usefont{T1}{ptm}{m}{n}
\rput(6.092969,-1.3017188){-3}
\usefont{T1}{ptm}{m}{n}
\rput(6.3792186,-0.6217187){-4}
\psline[linewidth=0.04cm](4.22,2.0917187)(5.04,1.3317187)
\psline[linewidth=0.04cm](5.02,1.3317187)(4.24,0.5317187)
\psline[linewidth=0.04cm](4.22,0.5717187)(3.52,1.2917187)
\psline[linewidth=0.04cm](3.48,1.3717186)(4.2,2.0917187)
\psline[linewidth=0.04cm](0.72,-0.7682813)(1.22,-0.5082813)
\psline[linewidth=0.04cm](1.76,-0.7082813)(2.02,-1.2482812)
\psline[linewidth=0.04cm](1.8,-1.7882813)(1.22,-2.0282812)
\psline[linewidth=0.04cm](0.7,-1.7682813)(0.54,-1.2282813)
\psline[linewidth=0.04cm](7.22,-0.5282813)(7.76,-0.7682813)
\psline[linewidth=0.04cm](7.76,-0.7682813)(8.02,-1.3282813)
\psline[linewidth=0.04cm](8.02,-1.3282813)(7.78,-1.8682812)
\psline[linewidth=0.04cm](7.76,-1.8682812)(7.24,-2.0682814)
\psline[linewidth=0.04cm](7.24,-2.0682814)(6.68,-1.8282813)
\psline[linewidth=0.04cm](6.68,-1.8282813)(6.5,-1.2882813)
\psline[linewidth=0.04cm](6.5,-1.2882813)(6.72,-0.7682813)
\psline[linewidth=0.04cm](6.72,-0.7682813)(7.2,-0.5482813)
\end{pspicture} 
}


==> picture_ncp_Dn_4.tex <==
% Generated with LaTeXDraw 2.0.5
% Fri Aug 20 14:33:53 CEST 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.165)(9.28,1.165)
\psline[linewidth=0.04cm](0.63,0.655)(1.03,1.055)
\psline[linewidth=0.04cm](0.63,0.655)(1.03,0.255)
\psline[linewidth=0.04cm](0.63,0.655)(1.43,0.655)
\psline[linewidth=0.04cm](1.03,1.055)(1.43,0.655)
\psline[linewidth=0.04cm](1.03,0.255)(1.43,0.655)
\psline[linewidth=0.04cm](1.43,0.655)(8.63,0.655)
\psline[linewidth=0.04cm](1.43,0.655)(1.83,1.055)
\psline[linewidth=0.04cm](1.83,1.055)(2.23,0.655)
\psline[linewidth=0.04cm](2.23,0.655)(2.63,1.055)
\psline[linewidth=0.04cm](2.63,1.055)(3.03,0.655)
\psline[linewidth=0.04cm](3.03,0.655)(3.43,1.055)
\psline[linewidth=0.04cm](3.43,1.055)(3.83,0.655)
\psline[linewidth=0.04cm](3.83,0.655)(4.23,1.055)
\psline[linewidth=0.04cm](4.23,1.055)(4.63,0.655)
\psline[linewidth=0.04cm](4.63,0.655)(5.03,1.055)
\psline[linewidth=0.04cm](5.03,1.055)(5.43,0.655)
\psline[linewidth=0.04cm](5.43,0.655)(5.83,1.055)
\psline[linewidth=0.04cm](5.83,1.055)(6.23,0.655)
\psline[linewidth=0.04cm](6.23,0.655)(6.63,1.055)
\psline[linewidth=0.04cm](6.63,1.055)(7.03,0.655)
\psline[linewidth=0.04cm](7.03,0.655)(7.43,1.055)
\psline[linewidth=0.04cm](7.43,1.055)(7.83,0.655)
\psline[linewidth=0.04cm](7.83,0.655)(8.23,1.055)
\psline[linewidth=0.04cm](8.23,1.055)(8.63,0.655)
\psline[linewidth=0.04cm](1.43,0.655)(1.83,0.255)
\psline[linewidth=0.04cm](1.83,0.255)(2.23,0.655)
\psline[linewidth=0.04cm](2.23,0.655)(2.63,0.255)
\psline[linewidth=0.04cm](2.63,0.255)(3.03,0.655)
\psline[linewidth=0.04cm](3.03,0.655)(3.43,0.255)
\psline[linewidth=0.04cm](3.43,0.255)(3.83,0.655)
\psline[linewidth=0.04cm](3.83,0.655)(4.23,0.255)
\psline[linewidth=0.04cm](4.23,0.255)(4.63,0.655)
\psline[linewidth=0.04cm](4.63,0.655)(5.03,0.255)
\psline[linewidth=0.04cm](5.03,0.255)(5.43,0.655)
\psline[linewidth=0.04cm](5.43,0.655)(5.83,0.255)
\psline[linewidth=0.04cm](5.83,0.255)(6.23,0.655)
\psline[linewidth=0.04cm](6.23,0.655)(6.63,0.255)
\psline[linewidth=0.04cm](6.63,0.255)(7.03,0.655)
\psline[linewidth=0.04cm](7.03,0.655)(7.43,0.255)
\psline[linewidth=0.04cm](7.43,0.255)(7.83,0.655)
\psline[linewidth=0.04cm](7.83,0.655)(8.23,0.255)
\psline[linewidth=0.04cm](8.23,0.255)(8.63,0.655)
\psdots[dotsize=0.06](0.43,0.655)
\psdots[dotsize=0.06](0.23,0.655)
\psdots[dotsize=0.06](0.03,0.655)
\psdots[dotsize=0.06](8.83,0.655)
\psdots[dotsize=0.06](9.03,0.655)
\psdots[dotsize=0.06](9.23,0.655)
\psline[linewidth=0.04cm](0.63,-0.745)(1.03,-0.345)
\psline[linewidth=0.04cm](0.63,-0.745)(1.03,-1.145)
\psline[linewidth=0.04cm](0.63,-0.745)(1.43,-0.745)
\psline[linewidth=0.04cm](1.03,-0.345)(1.43,-0.745)
\psline[linewidth=0.04cm](1.03,-1.145)(1.43,-0.745)
\psline[linewidth=0.04cm](1.43,-0.745)(8.63,-0.745)
\psline[linewidth=0.04cm](1.43,-0.745)(1.83,-0.345)
\psline[linewidth=0.04cm](1.83,-0.345)(2.23,-0.745)
\psline[linewidth=0.04cm](2.23,-0.745)(2.63,-0.345)
\psline[linewidth=0.04cm](2.63,-0.345)(3.03,-0.745)
\psline[linewidth=0.04cm](3.03,-0.745)(3.43,-0.345)
\psline[linewidth=0.04cm](3.43,-0.345)(3.83,-0.745)
\psline[linewidth=0.04cm](3.83,-0.745)(4.23,-0.345)
\psline[linewidth=0.04cm](4.23,-0.345)(4.63,-0.745)
\psline[linewidth=0.04cm](4.63,-0.745)(5.03,-0.345)
\psline[linewidth=0.04cm](5.03,-0.345)(5.43,-0.745)
\psline[linewidth=0.04cm](5.43,-0.745)(5.83,-0.345)
\psline[linewidth=0.04cm](5.83,-0.345)(6.23,-0.745)
\psline[linewidth=0.04cm](6.23,-0.745)(6.63,-0.345)
\psline[linewidth=0.04cm](6.63,-0.345)(7.03,-0.745)
\psline[linewidth=0.04cm](7.03,-0.745)(7.43,-0.345)
\psline[linewidth=0.04cm](7.43,-0.345)(7.83,-0.745)
\psline[linewidth=0.04cm](7.83,-0.745)(8.23,-0.345)
\psline[linewidth=0.04cm](8.23,-0.345)(8.63,-0.745)
\psline[linewidth=0.04cm](1.43,-0.745)(1.83,-1.145)
\psline[linewidth=0.04cm](1.83,-1.145)(2.23,-0.745)
\psline[linewidth=0.04cm](2.23,-0.745)(2.63,-1.145)
\psline[linewidth=0.04cm](2.63,-1.145)(3.03,-0.745)
\psline[linewidth=0.04cm](3.03,-0.745)(3.43,-1.145)
\psline[linewidth=0.04cm](3.43,-1.145)(3.83,-0.745)
\psline[linewidth=0.04cm](3.83,-0.745)(4.23,-1.145)
\psline[linewidth=0.04cm](4.23,-1.145)(4.63,-0.745)
\psline[linewidth=0.04cm](4.63,-0.745)(5.03,-1.145)
\psline[linewidth=0.04cm](5.03,-1.145)(5.43,-0.745)
\psline[linewidth=0.04cm](5.43,-0.745)(5.83,-1.145)
\psline[linewidth=0.04cm](5.83,-1.145)(6.23,-0.745)
\psline[linewidth=0.04cm](6.23,-0.745)(6.63,-1.145)
\psline[linewidth=0.04cm](6.63,-1.145)(7.03,-0.745)
\psline[linewidth=0.04cm](7.03,-0.745)(7.43,-1.145)
\psline[linewidth=0.04cm](7.43,-1.145)(7.83,-0.745)
\psline[linewidth=0.04cm](7.83,-0.745)(8.23,-1.145)
\psline[linewidth=0.04cm](8.23,-1.145)(8.63,-0.745)
\psdots[dotsize=0.06](0.43,-0.745)
\psdots[dotsize=0.06](0.23,-0.745)
\psdots[dotsize=0.06](0.03,-0.745)
\psdots[dotsize=0.06](8.83,-0.745)
\psdots[dotsize=0.06](9.03,-0.745)
\psdots[dotsize=0.06](9.23,-0.745)
\psdots[dotsize=0.12](1.83,0.255)
\psdots[dotsize=0.12](1.83,0.655)
\psdots[dotsize=0.12](1.83,1.055)
\psdots[dotsize=0.12](4.23,0.255)
\psdots[dotsize=0.12](4.23,0.655)
\psdots[dotsize=0.12](4.23,1.055)
\psdots[dotsize=0.12](6.63,0.255)
\psdots[dotsize=0.12](6.63,0.655)
\psdots[dotsize=0.12](6.63,1.055)
\psdots[dotsize=0.18](2.23,-0.745)
\psdots[dotsize=0.18](4.63,-0.745)
\psdots[dotsize=0.18](7.03,-0.745)
\psdots[dotsize=0.18](1.83,1.055)
\psdots[dotsize=0.18](1.83,0.655)
\psdots[dotsize=0.18](1.83,0.255)
\psdots[dotsize=0.18](4.23,1.055)
\psdots[dotsize=0.18](4.23,0.655)
\psdots[dotsize=0.18](4.23,0.255)
\psdots[dotsize=0.18](6.63,1.055)
\psdots[dotsize=0.18](6.63,0.655)
\psdots[dotsize=0.18](6.63,0.255)
\end{pspicture} 
}

